EM-Vid: Training-Free Entity-Centric Memory for Efficient and Consistent Multi-Shot Video Generation

Multi-shot video generation requires maintaining a consistent appearance of recurring entities across shots while remaining faithful to shot-specific text prompts. Recent autoregressive methods reuse previously generated frames as memory. However, full-frame storage entangles persistent entity information with transient scene context, leading to irrelevant information leakage and high computational cost. We propose an entity-centric memory in the form of an entity-indexed bank of latent patches. We introduce sparse token conditioning compatible with pretrained models, restricting self-attention to entity-relevant tokens and reducing computational cost. To support this, we introduce a structured multi-shot script format. We additionally propose a budgeted memory update strategy to maintain a compact, evolving memory. Finally, we equip the entity representation with a noise-injection mechanism that enables fine-grained appearance control, preventing leakage of irrelevant information. Our method improves prompt adherence and efficiency while preserving subject consistency.

==> figures/background_leaking_figure.tex <==
\newcommand\scalevalue{0.9}    % 0.67, 0.82
\newcommand\scalevalueBigger{0.8}    % 0.67, 0.82

\small
\def\arraystretch{.4}
\setlength{\tabcolsep}{.03cm}
\begin{tabular}{cccccc}
~ &
\textbf{Ours} &
Radius$=3$ &
Radius$=5$ &
Radius$=8$ &
\vspace{.5mm}
\\
\rotatebox{90}{\hspace{0.25cm}\small Kept tokens}
&
\begin{tikzpicture}[scale=\scalevalueBigger, transform shape]
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0)
{\includegraphics[width=2.5cm,height=2.5cm]{figures/background_leaking_figure/halo_0_kept_tokens.png}};
\draw (0,0) rectangle (2.5cm,2.5cm);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger, transform shape]
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0)
{\includegraphics[width=2.5cm,height=2.5cm]{figures/background_leaking_figure/halo_3_kept_tokens.png}};
\draw (0,0) rectangle (2.5cm,2.5cm);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger, transform shape]
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0)
{\includegraphics[width=2.5cm,height=2.5cm]{figures/background_leaking_figure/halo_5_kept_tokens.png}};
\draw (0,0) rectangle (2.5cm,2.5cm);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger, transform shape]
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0)
{\includegraphics[width=2.5cm,height=2.5cm]{figures/background_leaking_figure/halo_8_kept_tokens.png}};
\draw (0,0) rectangle (2.5cm,2.5cm);
\end{tikzpicture}
\\

\rotatebox{90}{\hspace{0.3cm}\small Generated}
&
\begin{tikzpicture}[scale=\scalevalueBigger, transform shape]
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0)
{\includegraphics[width=2.5cm,height=2.5cm]{figures/background_leaking_figure/generated_halo_0.jpg}};
\draw (0,0) rectangle (2.5cm,2.5cm);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger, transform shape]
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0)
{\includegraphics[width=2.5cm,height=2.5cm]{figures/background_leaking_figure/generated_halo_3.jpg}};
\draw (0,0) rectangle (2.5cm,2.5cm);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger, transform shape]
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0)
{\includegraphics[width=2.5cm,height=2.5cm]{figures/background_leaking_figure/generated_halo_5.jpg}};
\draw (0,0) rectangle (2.5cm,2.5cm);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger, transform shape]
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0)
{\includegraphics[width=2.5cm,height=2.5cm]{figures/background_leaking_figure/generated_halo_8.jpg}};
\draw (0,0) rectangle (2.5cm,2.5cm);
\end{tikzpicture}
\\

\\
\end{tabular}

